LARD -- Landing Approach Runway Detection -- Dataset for Vision Based Landing

As the interest in autonomous systems continues to grow, one of the major challenges is collecting sufficient and representative real-world data. Despite the strong practical and commercial interest in autonomous landing systems in the aerospace field, there is a lack of open-source datasets of aerial images. To address this issue, we present a dataset-lard-of high-quality aerial images for the task of runway detection during approach and landing phases. Most of the dataset is composed of synthetic images but we also provide manually labelled images from real landing footages, to extend the detection task to a more realistic setting. In addition, we offer the generator which can produce such synthetic front-view images and enables automatic annotation of the runway corners through geometric transformations. This dataset paves the way for further research such as the analysis of dataset quality or the development of models to cope with the detection tasks. Find data, code and more up-to-date information at https://github.com/deel-ai/LARD

==> generator_pipeline.tex <==
\begin{tikzpicture}[thick,scale=0.5]
\usetikzlibrary{shapes,shapes.geometric,calc}
\usetikzlibrary[shadows]

\tikzstyle{block} = [draw,minimum height=2em, minimum width=1.5cm, inner sep=3pt];
\tikzstyle{txt} = [text centered, inner sep=0pt];
\tikzstyle{compliance} = [dashed, draw,  inner sep=3pt ];
\tikzstyle{database} = [cylinder, 
        %fill=blue!30,
        shape border rotate=90, 
        draw,
        minimum height=1cm,
        minimum width=2cm,
        shape aspect=.25,];

\tikzset{
  multidocument/.style={
    shape=tape,
    draw,
    fill=white,
    tape bend top=none,
    double copy shadow},
  manual input/.style={
    shape=trapezium,
    draw,
    shape border rotate=90,
    trapezium left angle=90,
    trapezium right angle=80}}


\path (0,-2) node[database, fill= lightgray] (airportbase) {
\begin{tabular}{c} runway\\ database \end{tabular}
};

\path (airportbase)+(0,4) node[block, fill= lightgray, dashed] (confi) {
\begin{tabular}{c} Configuration\\ file \end{tabular}
};

\path (airportbase)+(7,2) node[block] (scengen) {
\begin{tabular}{c} Scenario\\generation \end{tabular}
};

\path (scengen)+(5,0) node[block] (ges) {
\begin{tabular}{c} Google\\ Earth\\Studio \end{tabular}
};

\path (ges)+(4.5,0) node[block] (label) {
Labelling
};

\draw  [->]   (airportbase.east)  -| ($(airportbase.east)+(1,2)$) -- (scengen.west);

\draw  [->]   (confi.east)  -| ($(confi.east)+(1,-2)$) --(scengen.west);
\draw  [->]   (scengen.east)  -- (ges.west);
\draw  [->]   (ges.east)  -- (label.west);


\path (label)+ (8.5,0) node[database, fill= lightgray,minimum height=2.5cm,minimum width=5.5cm] (res) {
};
\path (res)+(0,2) node (text) {
Synthetic images
};

\draw  [->]   (label.east)  -- (res.west);

\path (res) + (-3,0) node [multidocument] (img) {image.jpg};

\path (img) + (5,0) node [multidocument] (lab) {\begin{tabular}{c} labels \\+ metadata\end{tabular}};

\end{tikzpicture}
